Representation Learning of Tangled Key-Value Sequence Data for Early Classification

Key-value sequence data has become ubiquitous and naturally appears in a variety of real-world applications, ranging from the user-product purchasing sequences in e-commerce, to network packet sequences forwarded by routers in networking. Classifying these key-value sequences is important in many scenarios such as user profiling and malicious applications identification. In many time-sensitive scenarios, besides the requirement of classifying a key-value sequence accurately, it is also desired to classify a key-value sequence early, in order to respond fast. However, these two goals are conflicting in nature, and it is challenging to achieve them simultaneously. In this work, we formulate a novel tangled key-value sequence early classification problem, where a tangled key-value sequence is a mixture of several concurrent key-value sequences with different keys. The goal is to classify each individual key-value sequence sharing a same key both accurately and early. To address this problem, we propose a novel method, i.e., Key-Value sequence Early Co-classification (KVEC), which leverages both inner- and inter-correlations of items in a tangled key-value sequence through key correlation and value correlation to learn a better sequence representation. Meanwhile, a time-aware halting policy decides when to stop the ongoing key-value sequence and classify it based on current sequence representation. Experiments on both real-world and synthetic datasets demonstrate that our method outperforms the state-of-the-art baselines significantly. KVEC improves the prediction accuracy by up to $4.7 - 17.5\%$ under the same prediction earliness condition, and improves the harmonic mean of accuracy and earliness by up to $3.7 - 14.0\%$.

==> tz_arch.tex <==
\begin{tikzpicture}[thick, font=\footnotesize, >=stealth,
  every node/.style={inner sep=0pt},
  cir/.style={circle,minimum size=6pt},
  rec/.style={rectangle,minimum size=6pt},
  tri/.style={isosceles triangle,minimum size=6pt},
  dia/.style={diamond,minimum size=8pt},
  msk/.style={circle,minimum size=4pt,fill=white},
  c1/.style={fill=red},
  c2/.style={fill=blue!60},
  c3/.style={fill=green!90},
  box/.style={draw,rectangle,thin,minimum width=4mm, minimum height=2ex,fill=#1!40,
    font=\scriptsize,text depth=1pt},
  stxt/.style={font=\footnotesize,align=center,inner sep=1pt},
  session/.style={draw,rectangle,densely dashed,inner sep=2pt,rounded corners=2pt},
  arr/.style={densely dashed,-Classical TikZ Rightarrow},
  cor/.style={->,very thick},
  vec/.style={fill=gray,rectangle,minimum width=1ex,minimum height=5ex},
  row_vec/.style={fill=gray,rectangle,minimum width=5ex,minimum height=1ex},
  fun/.style={draw,rectangle,rounded corners=2pt,inner sep=2pt,align=center},
  fitbox/.style={draw=gray,very thick,dashed,inner sep=1ex,rounded corners=4pt},
  ]

  \begin{scope}
    \coordinate (O);
    \draw[arr] (O) ++(.3ex,0) -- ++(3.5,0) coordinate (right_axis);
    \foreach \nd/\c [count=\i] in {cir/3,rec/2,cir/1,tri/1,tri/3,dia/3,rec/1,tri/2}{
      \coordinate[right=\i*.4 of O] (C\i);
      \node[\nd,c\c] (n\i) at (C\i) {};
    }
    \node[left=1ex of O] (t) {$\CS$};
    \draw[<-] (n8) -- ++(0,2ex) node[anchor=south west] (t1) {$t$};
    \node[stxt,below=0 of n1] {$e_1$};
    \node[stxt,below=0 of n2] {$e_2$};
    \node[stxt,below=0 of n3] {$e_3$};
    \node[stxt,below=1pt of n4] {$e_4$};
    \node[stxt,below=0 of n6] {$\cdots$};
    \node[stxt,below=1pt of n8] {$e_t$};

    % embeddings
    \coordinate[below=6ex of O] (P1);
    \coordinate[below=2ex of P1] (P2);
    \coordinate[below=2ex of P2] (P3);
    \coordinate[below=2ex of P3] (P4);
    \coordinate[below=2ex of P4] (P5);
    \coordinate[below=2ex of P5] (P6);
    \coordinate[below=2ex of P6] (P7);
    \coordinate[below=6ex of P7] (P8);
    \foreach \v/\m/\r [count=\i] in {a/j/1,b/k/1,a/i/1,c/i/2,c/j/2,d/j/3,b/i/3,c/k/2}{
      \node[box=yellow] at (P1 -| n\i) {$E_\v$};
      \node[box=green] at (P3 -| n\i) {$E_\m$};
      \node[box=blue] at (P5 -| n\i) {$E_\r$};
      \node[box=red] at (P7 -| n\i) (E\i) {$E'_\i$};
      \node[font=\scriptsize] at (P2 -| n\i) {$+$};
      \node[font=\scriptsize] at (P4 -| n\i) {$+$};
      \node[font=\scriptsize] at (P6 -| n\i) {$+$};

      \node[vec] at (P8 -| n\i) (vec\i) {};
    }

    \node[stxt,left=-1ex of P1] (v_embd) {value embedding};
    \node[stxt,left=-1ex of P3] {membership\\embedding};
    \node[stxt,left=-1ex of P5] {relative position\\embedding};
    \node[stxt,left=-1ex of P7] {time embedding};
    \node[above right=.6 and 1 of O,anchor=south,font=\bfseries] (t_embd) {(1) input embedding};

    \node[below right=2ex and .15 of E4.south,rotate=90] {$=$};

    \draw (vec1.north west) -- ++(-.4ex,0) |- (vec1.south west);
    \draw (vec8.north east) -- ++(.4ex,0) |- (vec8.south east);

    \node[left=1ex of vec1] {$\bE_0^{(t)}=$};
  \end{scope}

  \begin{scope}[xshift=4.2cm]
    \coordinate (O);
    \foreach \nd [count=\i] in {cir,rec,cir,tri,tri,cir,rec,tri}{
      \node[\nd,right=\i*.4 - .3 of O] (d\i) {};
    }

    \coordinate[below=.2 of O] (O1);
    \draw[arr] (O1) ++(.2ex,0) -- ++(3.5,0);
    \foreach \nd/\i [count=\j] in {cir/3,tri/4,rec/7}{\node[\nd,c1] (S1_\j) at (O1 -| d\i) {};}

    \coordinate[below=.9 of O1] (O2);
    \draw[arr] (O2) ++(.2ex,0) -- ++(3.5,0);
    \foreach \nd/\i [count=\j] in {rec/2,tri/8}{\node[\nd,c2] (S2_\j) at (O2 -| d\i) {};}
    \node[stxt,above right=0 of S2_2] {$e_t$};

    \coordinate[below=.9 of O2] (O3);
    \draw[arr] (O3) ++(.2ex,0) -- ++(3.5,0);
    \foreach \nd/\i [count=\j] in {cir/1,tri/5,dia/6}{\node[\nd,c3] (S3_\j) at (O3 -| d\i) {};}

    \node[left=0 of O1] (t1) {$\CS_i$};
    \node[left=0 of O2] (t2) {$\CS_k$};
    \node[left=0 of O3] (t3) {$\CS_j$};

    \node[right=1.5 of t_embd,font=\bfseries] {(2) attention mechanism};

    \node[session,red,fit={(S1_1) (S1_2)}] (s1) {};
    \node[session,green,fit={(S3_2) (S3_3)}] (s2) {};
    \node[stxt,above=0 of s1] {a session};
    \node[stxt,right=0 of s2.30] {a session};

    \draw[cor,red] (S1_1) to [out=-80,in=120] node[stxt,above=3pt,pos=.85] (val_cor) {value correlation} (S2_2);
    \draw[cor,green] (S3_3) to [out=80,in=-120] node[stxt,left=5pt] (e) {value correlation} (S2_2);
    \draw[cor,blue] (S2_1) to [out=10,in=190] node[stxt,above] {key correlation} (S2_2);

    % mask matrix
    \node[rectangle,fill=gray,minimum size=1.5cm, below right=.5 and 1.2 of O3] (M) {};
    \foreach \i in {1,...,8} {
      \foreach \j in {1,...,8} {
        \node[msk,below right=\i*0.18-0.1 and \j*0.18-0.1 of M.north west] (m\i\j) {};
      }
      \node[msk,fill=red!40] at (m\i\i) {};
    }
    \foreach \i/\j in {4/3,5/1,5/3,6/1,6/3,6/5,7/3,7/4,8/2,8/3,8/6}{
      \node[msk,fill=red!40] at (m\i\j) {};
    }
    \node[stxt,left=0 of m11] {$e_1$};
    \node[stxt,left=0 of m81] {$e_t$};
    \node[stxt,above=0 of m11] {$e_1$};
    \node[stxt,above=0 of m18] {$e_t$};
    \node[stxt,left=.4 of m31] (invisible) {invisible};
    \node[stxt,left=.4 of m51] (visible) {visible};
    \draw[densely dashed,thin,->] (invisible) -- (m31);
    \draw[densely dashed,thin,->] (visible) -- (m51);

    \node[draw=blue!60,fit={(m81) (m88)},inner sep=.2pt] (row8) {};
    \draw[draw=blue!60,->,dashed,] (S2_2) to [out=-20,in=10] (row8.east);

    \node[stxt,below=0 of M] {dynamic mask matrix};

    % E
    \coordinate[above right= .2 and 4.7 of O] (O4);
    \foreach \i in {1,...,8}{
      \node[row_vec, below=.3*\i of O4] (rvec\i) {};
    }
    \node[row_vec,fill=blue!60] at (rvec8) {};

    \draw (rvec1.north west) -- ++(-.4ex,0) |- (rvec8.south west);
    \draw (rvec1.north east) -- ++(.4ex,0) |- (rvec8.south east);
    \node[stxt,above right=0 and .1 of rvec1.north,rotate=90] {$=$};
    \node[stxt,above=1.5ex of rvec1] {$(\bE^{(t)})^\top$};

    % fusion
    \node[fun,right=1.2 of rvec2] (fusion) {$\mathrm{Fusion}(\bs_k^{(t-1)},\bE^{(t)}_{e_t})$};
    \node[font=\bfseries] at (t_embd -| fusion) {(3) embedding fusion};

    \draw[->] (fusion.east) ++(1ex,0) -- ++(0,4ex) -| (fusion);
    \draw[->,blue!60] (rvec8.east) -- ++(1.5ex,0) |- (fusion);
  \end{scope}

  \node[vec,right=1.2 of fusion] (s) {};
  \node[right=2pt of s] {$\bs_k^{(t)}$};
  \draw[->] (fusion) -- (s);

  \node[fun,below left=.6 and .5 of s] (policy) {policy\\$\pi(\bs_k^{(t)})$};

  % halt and wait probability distribution bar chart
  \coordinate[below left=.2 and 1.9 of policy.west] (X);
  \draw[-Classical TikZ Rightarrow] (X) ++(.5,0) -- ++(-1,0) -- ++(0,.6) node[stxt,right=2pt,pos=.9]{$p$};
  \node[fill=red,minimum width=.7ex,minimum height=2.2ex,left=1.6ex of X,anchor=south] (bar1) {};
  \node[fill=blue,minimum width=.7ex,minimum height=1ex,right=1.6ex of X,anchor=south] (bar2) {};
  \node[stxt,below=1pt of bar1] {halt};
  \node[stxt,below=1pt of bar2] {wait};

  \node[draw,shape aspect=2,diamond,below=1.3 of X] (action) {$a_k^{(t)}$};
  \node[fun] (classifier) at (policy |- action) {classifier\\$C(\bs_k^{(t)})$};
  \node[right= 1 of classifier.-15] (yk) {$\hat{y}_k$};

  % \draw[->] (rep_box.east |- s) -- (s);
  \draw[->] (s) |- (policy.east);
  \draw[->] (s) |- (classifier.15);
  \draw[<-] (policy -| X) ++(4ex,0) -- (policy);
  \draw[->] (X) ++(0,-.3) -- node[stxt,right] {sample} (action);
  \draw[->,red] (action) -- node[stxt,above] {halt} (classifier);
  \draw[->,dashed] (classifier) -- node[stxt,left] {reward} (policy);
  \draw[->] (classifier.east |- yk) -- (yk);


  % ECTL box
  \node[fitbox,purple,fit={(classifier) (action) (policy)}] (tl_box) {};
  \node[below=1ex of tl_box,font=\bfseries] (bot_rep) {ECTL module};


  % KVRL box
  \node[inner sep=1ex,fit={(v_embd) (vec8) (t_embd) (val_cor)}] (rep_box) {};
  \node[below=1ex of rep_box,font=\bfseries] (bot_rep) {KVRL module};

  \coordinate[above right=1.5 and 1.7 of rep_box.south east] (BR1);
  \coordinate[above=.3 of tl_box.north east] (BR2);

  \draw[fitbox,blue] (rep_box.south west) -- (rep_box.south east) |- (BR1) |- (BR2) |- (rep_box.north west) -- cycle;

  \draw[->,blue] (action) -- node[stxt,above] {wait}
    node[stxt,below] {$t\gets t+1$} (rep_box.south east |- action);

  % vertical separate line
  \coordinate[right=1ex of right_axis] (RL);
  \draw[fitbox,thick] (rep_box.north -| RL) -- (rep_box.south -| RL);
  \draw[fitbox,thick] (rep_box.north east) -- (rep_box.south east |- BR1);

  \draw[double,very thick,double distance=.5ex,Implies-] (rvec4.west) ++(-1ex,0) -- ++(-3ex,0);
  \draw[double,very thick,double distance=.5ex,-Implies] (vec8.east) ++(1.2ex,0) -- ++(3ex,0);
\end{tikzpicture}

==> tz_illu_exam.tex <==
\begin{tikzpicture}[thick,font=\footnotesize,
  every node/.style={inner sep=0pt},
  cir/.style={circle,minimum size=6pt},
  rec/.style={rectangle,minimum size=6pt},
  tri/.style={isosceles triangle,minimum size=6pt},
  dia/.style={diamond,minimum size=8pt},
  sta/.style={star,star points=9,minimum size=7pt},
  c1/.style={fill=red},
  c2/.style={fill=blue!60},
  c3/.style={fill=green!90},
  txt/.style={inner sep=2pt,align=center},
  arr/.style={dashed,->,>=stealth},
  ]

  \coordinate (LO) at (-1.4,0);
  \draw[arr] (LO) ++(-.2,0) -- ++(3.2,0);
  \node[right=1pt of LO] (n1) {\includegraphics[width=4mm]{qp}};
  \node[right=0 of n1] (n2) {\includegraphics[width=3mm]{ymq}};
  \node[right=0 of n2] (n3) {\includegraphics[width=4mm]{bottle}};
  \node[right=0 of n3] (n4) {\includegraphics[width=4mm]{pp}};
  \node[right=0 of n4] (n5) {\includegraphics[width=4mm]{car}};
  \node[right=0 of n5] (n6) {\includegraphics[width=5mm]{play}};


  \coordinate[below=1 of LO] (LO1);
  \draw[arr] (LO1) -- ++(2.7,0) node[font=\scriptsize, txt, right] (tmp) {has a\\baby};
  \node at (LO1 -| n3) {\includegraphics[width=4mm]{bottle}};
  \node at (LO1 -| n5) {\includegraphics[width=4mm]{car}};
  \node at (LO1 -| n6) {\includegraphics[width=5mm]{play}};

  \coordinate[below=.8 of LO1] (LO2);
  \draw[arr] (LO2) -- ++(2.7,0) node[font=\scriptsize, txt, right] {sports\\lover};
  \node at (LO2 -| n1) {\includegraphics[width=4mm]{qp}};
  \node at (LO2 -| n2) {\includegraphics[width=3mm]{ymq}};
  \node at (LO2 -| n4) {\includegraphics[width=4mm]{pp}};

  \node[left=1pt of LO1] {Alice};
  \node[left=1pt of LO2] {Bob};

  \node[above=1ex of n4,align=center] (title1) {Scenario 1:\\user-product purchasing sequence};
  \node[above=1.5ex of tmp] (profile) {label};
  \draw[double,double distance=.2ex,-Implies] (profile) -- (tmp);


  \coordinate (RO) at (3,0);
  \draw[arr] (RO) ++(-.2,0) -- ++(3.2,0);
  \node[right=1pt of RO] (v1) {\includegraphics[width=4mm]{vpkt}};
  \node[right=0 of v1] (v2) {\includegraphics[width=4mm]{vpkt}};
  \node[right=0 of v2] (v3) {\includegraphics[width=4mm]{apkt}};
  \node[right=0 of v3] (v4) {\includegraphics[width=4mm]{vpkt}};
  \node[right=0 of v4] (v5) {\includegraphics[width=4mm]{apkt}};
  \node[right=0 of v5] (v6) {\includegraphics[width=4mm]{apkt}};

  \coordinate[below=1 of RO] (RO1);
  \draw[arr] (RO1) -- ++(2.8,0) node[font=\scriptsize, txt, right] (tmp) {video\\flow};
  \node at (RO1 -| v1) {\includegraphics[width=4mm]{vpkt}};
  \node at (RO1 -| v2) {\includegraphics[width=4mm]{vpkt}};
  \node at (RO1 -| v4) {\includegraphics[width=4mm]{vpkt}};


  \coordinate[below=.8 of RO1] (RO2);
  \draw[arr] (RO2) -- ++(2.8,0) node[font=\scriptsize, txt, right] {audio\\flow};
  \node at (RO2 -| v3) {\includegraphics[width=4mm]{apkt}};
  \node at (RO2 -| v5) {\includegraphics[width=4mm]{apkt}};
  \node at (RO2 -| v6) {\includegraphics[width=4mm]{apkt}};

  \node[left=1pt of RO1] {flow\textsubscript{1}};
  \node[left=1pt of RO2] {flow\textsubscript{2}};

  \node[align=center] at (title1 -| v3) {Scenario 2:\\network packet sequence};
  \node[above=1.5ex of tmp] (type) {label};
  \draw[double,double distance=.2ex,-Implies] (type) -- (tmp);

  \draw[very thick,dashed,blue] (2.2,.7) -- ++(0,-2.7);
  \draw[double,very thick,double distance=.5ex,-Implies,blue] (2.2,-2.2) -- ++(0,-3ex);


  \coordinate (O) at (0,-3);
  \draw[arr] (O) -- ++(4.8,0);
  \foreach \nd/\c [count=\i] in {tri/2,cir/1,rec/3,sta/2,tri/3,sta/1,tri/2,cir/1,rec/3,rec/1,rec/2,dia/2,rec/3,dia/2}{
    \node[\nd,c\c,right=\i*.32 - .2 of O] (d\i) {};
  }

  \coordinate[below=1 of O] (O1);
  \draw[arr] (O1) -- ++(4.7,0);
  \foreach \nd/\i in {cir/2,sta/6}{\node[\nd,c1] (cir\i) at (O1 -| d\i) {};}
  \foreach \nd/\i in {cir/8,rec/10}{\node[\nd,fill=gray,opacity=.5] (cir\i) at (O1 -| d\i) {};}
  \draw[very thick] (cir6.east) ++(4pt,1ex) -- ++(0,-2ex);

  \node[txt,above right=0pt of cir6.north] {stop};

  \coordinate[below=1.7 of O] (O2);
  \draw[arr] (O2) -- ++(4.7,0);
  \foreach \nd/\i in {tri/1,sta/4,tri/7,rec/11,dia/12}{\node[\nd,c2] (tri\i) at (O2 -| d\i) {};}
  \foreach \nd/\i in {dia/14}{\node[\nd,fill=gray,opacity=.5] (tri\i) at (O2 -| d\i) {};}
  \draw[very thick] (tri12.east) ++(4pt,1ex) -- ++(0,-2ex);
  \node[txt,above right=0pt of tri12.north] {stop};


  \coordinate[below=2.4 of O] (O3);
  \draw[arr] (O3) -- ++(4.7,0);
  \foreach \nd/\i in {rec/3,tri/5,rec/9}{\node[\nd,c3] (rec\i) at (O3 -| d\i) {};}
  \foreach \nd/\i in {rec/13}{\node[\nd,fill=gray,opacity=.5] (rec\i) at (O3 -| d\i) {};}
  \draw[very thick] (rec9.east) ++(4pt,1ex) -- ++(0,-2ex);
  \node[txt,above right=0pt of rec9.north] {stop};

  \node[txt,left=1pt of O] (t0) {tangled key-value\\sequence};
  \node[txt,left=1pt of O1] (t1) {key-value\\sequence $1$};
  \node[txt,left=1pt of O2] (t2) {key-value\\sequence $2$};
  \node[txt,left=1pt of O3] (t3) {key-value\\sequence $3$};

  \node[txt,above right=2ex and 4.5 of O1] (t_pre) {label prediction};

  \node at (O1 -| t_pre.-145) (tmp) {\includegraphics[width=5mm]{youtube}};
  \node[txt,right=3pt of tmp] {$(91\%)$};
  % \node at (O1 -| t_tru) {\includegraphics[width=4mm]{youtube}};

  \node at (O2 -| t_pre.-145) (tmp) {\includegraphics[width=5mm]{twitter}};
  \node[txt,right=3pt of tmp] {$(90\%)$};
  % \node at (O2 -| t_tru) {\includegraphics[width=4mm]{twitter}};

  \node at (O3 -| t_pre.-145) (tmp) {\includegraphics[width=5mm]{spotify}};
  \node[txt,right=3pt of tmp] {$(92\%)$};
  % \node at (O3 -| t_tru) {\includegraphics[width=5mm]{spotify}};
\end{tikzpicture}
